Attractor identification in asynchronous Boolean dynamics with network reduction

Identification of attractors, that is, stable states and sustained oscillations, is an important step in the analysis of Boolean models and exploration of potential variants. We describe an approach to the search for asynchronous cyclic attractors of Boolean networks that exploits, in a novel way, the established technique of elimination of components. Computation of attractors of simplified networks allows the identification of a limited number of candidate attractor states, which are then screened with techniques of reachability analysis combined with trap space computation. An implementation that brings together recently developed Boolean network analysis tools, tested on biological models and random benchmark networks, shows the potential to significantly reduce running times.

==> attractor-illustration.tex <==
\tikzset{
    circ/.pic={\fill (0,0) circle (1.2pt);}
}
\begin{tikzpicture} 
\draw[thick] (0,0) rectangle (5.2,3);
\coordinate (a1) at (0,1);
\coordinate (a2) at (2,0.2);
\coordinate (a3) at (4.2,1.5);
\coordinate (a4) at (4.0,1.95);
\coordinate (a5) at (3,2.6);
\coordinate (a6) at (2.4,2.95);
\coordinate (a7) at (1,2);
\draw[use Hobby shortcut,thick] ([out angle=-90]a1)..(a2)..([in angle=-90]a3); 
\draw[use Hobby shortcut,thick] ([out angle=90]a3)..(a4)..(a5)..(a6)..(a7)..([in angle=90]a1);

\coordinate (f) at (2.5,3.5);
\node at (f) {$f\colon\mathbb{B}^n\to\mathbb{B}^n$};

\coordinate (A) at (3.8,2.6);
\node at (A) {$\mathcal{A}$};

\coordinate (sx1) at (4.8,0.7);
\coordinate (sx2) at (3.8,0.7);
\draw (sx1) pic {circ};
\draw (sx2) pic {circ};
\node[xshift=-0.4cm,yshift=0.1cm] at (sx2) {\scriptsize $\mathcal{S}(x)$};
\draw[->,>=stealth,thick] (sx1) -- (sx2);

\draw[->,thick] (6,1.5) -- (8,1.5);
\node at (7,2.3) {\scriptsize variable};
\node at (7,2) {\scriptsize elimination};

\draw[thick] (8.5,0) rectangle (8.5 + 2.8,3);
\coordinate (ft) at (8.5 + 1.4,3.5);
\node at (ft) {$\tilde{f}\colon\mathbb{B}^{n-1}\to\mathbb{B}^{n-1}$};

\coordinate (b1) at (8.5+0,1/2);
\coordinate (b2) at (8.5+2/2,0.2/2);
\coordinate (b3) at (8.5+4.8/2,1.5/2);
\coordinate (b4) at (8.5+4.4/2,1.95/2);
\coordinate (b5) at (8.5+3.3/2,2.6/2);
\coordinate (b6) at (8.5+2.4/2,2.95/2);
\coordinate (b7) at (8.5+1/2,2/2);

\draw[use Hobby shortcut,thick] ([out angle=-90]b1)..(b2)..([in angle=-90]b3); 
\draw[use Hobby shortcut,thick] ([out angle=90]b3)..(b4)..(b5)..(b6)..(b7)..([in angle=90]b1);

\coordinate (c1) at (8.5+0,1.5+1/2);
\coordinate (c2) at (8.5+2/2,1.5+0.2/2);
\coordinate (c3) at (8.5+4.8/2,1.5+1.5/2);
\coordinate (c4) at (8.5+4.4/2,1.5+1.95/2);
\coordinate (c5) at (8.5+3.3/2,1.5+2.6/2);
\coordinate (c6) at (8.5+2.4/2,1.5+2.95/2);
\coordinate (c7) at (8.5+1/2,1.5+2/2);

\draw[use Hobby shortcut,thick] ([out angle=-90]c1)..(c2)..([in angle=-90]c3); 
\draw[use Hobby shortcut,thick] ([out angle=90]c3)..(c4)..(c5)..(c6)..(c7)..([in angle=90]c1);

\coordinate (sx3) at (8.5+4.8/2,0.6);
\draw (sx3) pic {circ};
\node[xshift=+0.2cm,yshift=0.1cm] at (sx3) {\scriptsize $x$};

\draw [->,dashed] (sx3) to [bend right=-12] (sx1);
\draw [->,dashed] (sx3) to [bend right=-14] (sx2);
\end{tikzpicture} 

